Numerical Matrix Decomposition

In 1954, Alston S. Householder published \textit{Principles of Numerical Analysis}, one of the first modern treatments on matrix decomposition that favored a (block) LU decomposition-the factorization of a matrix into the product of lower and upper triangular matrices. And now, matrix decomposition has become a core technology in machine learning, largely due to the development of the back propagation algorithm in fitting a neural network. The sole aim of this survey is to give a self-contained introduction to concepts and mathematical tools in numerical linear algebra and matrix analysis in order to seamlessly introduce matrix decomposition techniques and their applications in subsequent sections. However, we clearly realize our inability to cover all the useful and interesting results concerning matrix decomposition and given the paucity of scope to present this discussion, e.g., the separated analysis of the Euclidean space, Hermitian space, Hilbert space, and things in the complex domain. We refer the reader to literature in the field of linear algebra for a more detailed introduction to the related fields. Keywords: Existence and computing of matrix decompositions, Floating point operations (flops), Low-rank approximation, Pivot, LU/PLU decomposition, CR/CUR/Skeleton decomposition, Coordinate transformation, ULV/URV decomposition, Rank decomposition, Rank revealing decomposition, Update/downdate, Tensor decomposition.

==> (inline-0) <==
\begin{tikzpicture}
				\pgfmathsetmacro{\cubex}{3}
				\pgfmathsetmacro{\cubey}{0.1}
				\pgfmathsetmacro{\cubez}{3}
				\draw[black,fill=gray!70!white] (0,-6*\slicedist+0.1,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (0,-6*\slicedist+0.1,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (0,-6*\slicedist+0.1,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (0,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (0,-5*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (0,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (0,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (0,-4*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (0,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (0,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (0,-3*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (0,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (0,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (0,-2*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (0,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!20!white] (0,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (0,-\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (0,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!10!white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
			\end{tikzpicture}   
		\end{minipage}%
	}
	\subfigure[Lateral slices $\eX_{:,j,:}$]{\label{fig:third-slice2}%
		\centering
		\begin{minipage}[b]{0.32\linewidth}
			\centering
			\begin{tikzpicture}
				\pgfmathsetmacro{\cubex}{0.1}
				\pgfmathsetmacro{\cubey}{3}
				\pgfmathsetmacro{\cubez}{3}
				
				\draw[black,fill=gray!10!white] (3-6*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!20!white] (3-5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3-4*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3-3*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3-2*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3-\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!70!white] (3,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
			\end{tikzpicture}   
		\end{minipage}%
	}
	\subfigure[Frontal slices $\eX_{:,:,k}$]{\label{fig:thirdslice3}%
		\centering
		\begin{minipage}[b]{0.32\linewidth}
			\centering
			\begin{tikzpicture}
				\pgfmathsetmacro{\cubex}{3}
				\pgfmathsetmacro{\cubey}{3}
				\pgfmathsetmacro{\cubez}{0.1}
				
				\draw[black,fill=gray!70!white] (6,0,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6,0,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6,0,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (6,0,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6,0,-5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6,0,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (6,0,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6,0,-4*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6,0,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6,0,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6,0,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6,0,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6,0,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6,0,-2*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6,0,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6,0,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6,0,-1*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6,0,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
			\end{tikzpicture}
\begin{tikzpicture}
				\pgfmathsetmacro{\cubex}{0.3}
				\pgfmathsetmacro{\cubey}{3}
				\pgfmathsetmacro{\cubez}{0.3}

				\draw[black,fill=gray!10!white] (3-6*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!20!white] (3-5*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3-4*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3-3*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3-2*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3-\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!70!white] (3,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3,6*\slicedistsmall,-6*\slicedist)-- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3,6*\slicedistsmall,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!10!white] (3-6*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!20!white] (3-5*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3-4*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3-3*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3-2*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3-\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!70!white] (3,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3,4.5*\slicedistsmall,-4.5*\slicedist)-- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3,4.5*\slicedistsmall,-4.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!10!white] (3-6*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!20!white] (3-5*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3-4*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3-3*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3-2*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3-\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,5*\slicedistsmall,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!70!white] (3,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3,3*\slicedistsmall,-3*\slicedist)-- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3,3*\slicedistsmall,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!10!white] (3-6*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!20!white] (3-5*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3-4*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3-3*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3-2*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3-\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,5*\slicedistsmall,-1.5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!70!white] (3,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3,1.5*\slicedistsmall,-1.5*\slicedist)-- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3,1.5*\slicedistsmall,-1.5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!10!white] (3-6*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3-6*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!20!white] (3-5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3-5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3-4*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3-4*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3-3*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3-3*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3-2*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3-2*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3-\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3-\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!70!white] (3,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
			\end{tikzpicture}   
		\end{minipage}%
	}
	\subfigure[Mode-2 fibers: rows, $\eX_{i,:,k}$]{\label{fig:thirds-fiber2}%
		\centering
		\begin{minipage}[b]{0.32\linewidth}
			\centering
			\begin{tikzpicture}
				\pgfmathsetmacro{\cubex}{3}
				\pgfmathsetmacro{\cubey}{0.3}
				\pgfmathsetmacro{\cubez}{0.3}

				\draw[black,fill=gray!70!white] (6,0,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6,0,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6,0,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6,0,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6,0,-5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6,0,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6,0,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6,0,-4*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6,0,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6,0,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6,0,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6,0,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6,0,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6,0,-2*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6,0,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6,0,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6,0,-1*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6,0,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-4*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-2*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-1*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6-1.5*\slicedistsmall,1.5*\slicedist-0.1,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-4*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-2*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-1*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6-3*\slicedistsmall,3*\slicedist-0.17,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-3*\slicedistsmall,3*\slicedist-0.17,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-3*\slicedistsmall,3*\slicedist-0.17,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6-3*\slicedistsmall,3*\slicedist-0.17,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-4*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-2*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-1*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6-4.5*\slicedistsmall,4.5*\slicedist-0.24,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-6*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-6*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-5*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-5*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-4*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-4*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-3*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-3*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-2*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-2*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-1*\slicedist) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6-6*\slicedistsmall,6*\slicedist-0.3,-1*\slicedist) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-6*\slicedistsmall,6*\slicedist-0.3,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6-6*\slicedistsmall,6*\slicedist-0.3,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6-6*\slicedistsmall,6*\slicedist-0.3,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
			\end{tikzpicture}   
		\end{minipage}%
	}
	\subfigure[Mode-3 fibers: tubes, $\eX_{i,j,:}$]{\label{fig:third-fiber3}%
		\centering
		\begin{minipage}[b]{0.32\linewidth}
			\centering
			\begin{tikzpicture}
				\pgfmathsetmacro{\cubex}{0.3}
				\pgfmathsetmacro{\cubey}{0.3}
				\pgfmathsetmacro{\cubez}{3}

				\draw[black,fill=gray!70!white] (0,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (0,-6*\slicedist+0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (0,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (0,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (0,-5*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (0,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (0,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (0,-4*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (0,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (0,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (0,-3*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (0,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (0,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (0,-2*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (0,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (0,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (0,-\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (0,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (1.5*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (1.5*\slicedist,-6*\slicedist+0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (1.5*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (1.5*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (1.5*\slicedist,-5*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (1.5*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (1.5*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (1.5*\slicedist,-4*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (1.5*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (1.5*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (1.5*\slicedist,-3*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (1.5*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (1.5*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (1.5*\slicedist,-2*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (1.5*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!20!white] (1.5*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (1.5*\slicedist,-\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (1.5*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!10!white] (1.5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (1.5*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (1.5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (3*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (3*\slicedist,-6*\slicedist+0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (3*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (3*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (3*\slicedist,-5*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (3*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (3*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (3*\slicedist,-4*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (3*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (3*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (3*\slicedist,-3*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (3*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (3*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (3*\slicedist,-2*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (3*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!20!white] (3*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (3*\slicedist,-\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (3*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!10!white] (3*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (3*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (3*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (4.5*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (4.5*\slicedist,-6*\slicedist+0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (4.5*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (4.5*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (4.5*\slicedist,-5*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (4.5*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (4.5*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (4.5*\slicedist,-4*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (4.5*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (4.5*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (4.5*\slicedist,-3*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (4.5*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (4.5*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (4.5*\slicedist,-2*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (4.5*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!20!white] (4.5*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (4.5*\slicedist,-\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (4.5*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!10!white] (4.5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (4.5*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (4.5*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!70!white] (6*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!70!white] (6*\slicedist,-6*\slicedist+0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!70!white] (6*\slicedist,-6*\slicedist+0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!60!white] (6*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!60!white] (6*\slicedist,-5*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!60!white] (6*\slicedist,-5*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!50!white] (6*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!50!white] (6*\slicedist,-4*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!50!white] (6*\slicedist,-4*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!40!white] (6*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!40!white] (6*\slicedist,-3*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!40!white] (6*\slicedist,-3*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!30!white] (6*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!30!white] (6*\slicedist,-2*\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!30!white] (6*\slicedist,-2*\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

				\draw[black,fill=gray!20!white] (6*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!20!white] (6*\slicedist,-\slicedist,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!20!white] (6*\slicedist,-\slicedist,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
				
				\draw[black,fill=gray!10!white] (6*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
				\draw[black,fill=gray!10!white] (6*\slicedist,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
				\draw[black,fill=gray!10!white] (6*\slicedist,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

			\end{tikzpicture}

==> chapter-worldmap.tex <==



\begin{figure}[htbp]
\centering
\begin{widepage1}
\resizebox{1.0\textwidth}{!}{%
\begin{tikzpicture}[>=latex]
%
% Styles for states, and state edges
%
\tikzstyle{state} = [draw, very thick, fill=white, rectangle, minimum height=3em, minimum width=6em, node distance=8em, font={\sffamily\bfseries}]
\tikzstyle{stateEdgePortion} = [black,thick];
\tikzstyle{stateEdge} = [stateEdgePortion,->];
\tikzstyle{stateEdge2} = [stateEdgePortion,<->];
\tikzstyle{edgeLabel} = [pos=0.5, text centered, font={\sffamily\small}];

%
% Position States
%
\node[state, name=semidefinite,fill={colorsemidefinite}] {Semidefinite};
\node[state, name=upperleft, left of=semidefinite, xshift=-8em,fill={colorsemidefinite}] {\parbox{6.5em}{Rank-Revealing\\Semidefinite}};
\node[state, name=upperright, right of=semidefinite, xshift=+6em, fill={colorspectral}] {Spectral};
\node[state, name=schur, below of=upperright, xshift=+4em,yshift=3em, fill={colorspectral}] {Schur};
\node[state, name=cr, below of=semidefinite,yshift=-2em,  fill={colorcr}] {CR};
\node[state, name=rank, above of=cr,yshift=-3.2em,  fill={colorcr}] {Rank};
\node[state, name=interpolative, left of=cr, yshift=-2em,  fill={colorcr}] {Interpolative};
\node[state, name=skeleton, right of=cr, yshift=-2em, fill={colorcr}] {\parbox{3.5em}{ Skeleton (CUR)}};
\node[state, name=cholesky, below of=cr, right of=cr, xshift=8em,yshift=1em, fill={colorlu}] {Cholesky};
\node[ellipse, name=bunchkaufman, draw,font={\sffamily\bfseries}, below of=cholesky,xshift=-1.2em,yshift=-1.5em,fill={colorlu}]  {BunchKaufman};
\node[state, name=lu, below of=cr, left of=cr, xshift=-8em, yshift=1em, fill={colorlu}] {LU};
\node[state, name=biconjugate, below of=cr, node distance=14em,yshift=-1em, fill={colorbiconjugate}] {Biconjugate};

% orange
\node[state, name=qr, below of=biconjugate, left of=biconjugate, node distance=7em, xshift=-9em, yshift=-1em, fill={colorqr}] {QR (QL)};
\node[state, name=lq, above of=qr, yshift=0.3em, xshift=-2em, yshift=-2.5em, fill={colorqr}] {LQ (RQ)};
\node[state, name=utv, right of=lq, yshift=0em, xshift=2.4em, fill={colorqr}] {UTV};
\node[state, name=twosidedortho, draw, above of=lq,xshift=5em, yshift=-3em,fill={colorqr}]  {\parbox{5em}{Two-Sided \\Orthogonal}};

\node[state, name=svd, below of=biconjugate, right of=biconjugate, node distance=7em, xshift=9em,yshift=-1em, fill={colorsvd}] {SVD};
\node[state, name=closing, below of=biconjugate, node distance=14em,xshift=-8em, fill={colorreduction}] {\parbox{4.3em}{Hessenberg\\\,(HT form)}};
\node[state, name=polar, above of=svd, yshift=-1em, fill={colorsvd}] {Polar};
\node[state, name=bottomright, below of=svd,yshift=1em,xshift=1em,fill={coloreigenvalue}] {Eigenvalue};
\node[state, name=lastAck, below of=bottomright,fill={coloreigenvalue}] {Jordan};

\node[state, name=tridiagonal, below of=closing, fill={colorreduction}] {Tridiagonal};
\node[state, name=bottomleft, below of=qr, node distance=16em, yshift=1em,xshift=-2.5em, fill={colorreduction}] {Bidiagonal};
\node[ellipse, name=als, draw,font={\sffamily\bfseries}, left of=polar,xshift=-5em,yshift=-1em,fill={colorals}]  {ALS};
\node[ellipse, name=nmf, draw,font={\sffamily\bfseries}, above of=als,yshift=1.5em,fill={colorals}]  {NMF};

\node[state, name=cp, right of=tridiagonal,yshift=-1em,xshift=0.85em,fill={colorcp}] {CP};
\node[state, name=tucker, above of=cp,yshift=-3em,fill={colorcp}] {Tucker};
\node[state, name=tensortrain, right of=tucker,xshift=-0.5em,fill={colorcp}] {TensorTrain};
\node[state, name=hosvd, above of=tucker,yshift=-3em,fill={colorcp}] {HOSVD};
%\tikzstyle{balloon}=[ball color=colorupperleft, below of=bottomright];    
%\shade[balloon,below of=bottomright] ellipse (1.75 and 2)  ;
%%\node[balloon,below of=skeleton] (-.1,-2) -- (-.3,-2.2) -- (.3,-2.2) -- (.1,-2) -- cycle;
%%\draw (0,-2.2) -- (0,-5);
%\begin{scope}[yscale=0.93,transform shape]
%	\node[xscale=2,yscale=4.3,shading=eggshadow,circle,minimum size=7mm] at (0,-20.75em){};
%	\shade[shading=eggshading] (0,2.7mm)..controls (9mm,0.25cm) and (7mm,2cm)%
%	..(0,20.5mm)..controls(-7mm,2cm) and (-9mm,2.5mm)..(0,2.7mm)--cycle ;
%\end{scope}


% lines 

\draw ($(tucker.north) + (0,0em)$)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=0em]{Orthogonal} 
(hosvd.south) ;

\draw ($(svd.west) + (0,-1em)$)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0.7em]{} 
($(tucker.north) + (3em,0em)$) ;
\draw[decoration={text along path,
text={|\sffamily\small|Left Singular Vectors},text align={center}},decorate] ($(tucker.north) + (3em,0.3em)$) to [bend left=0]  ($(svd.west) + (0,-0.7em)$);

\draw ($(svd.south) + (0,0em)$)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0.7em]{} 
(tensortrain.north) ;
\draw[decoration={text along path,
text={|\sffamily\small|TT-SVD Algo.},text align={center}},decorate] ($(tensortrain.north) + (0,0.25em)$) to [bend left=0]  ($(svd.south) + (0,0.25em)$);

\draw ($(svd.west) + (0,-.5em)$)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0.7em]{} 
($(hosvd.north) + (3em,0em)$) ;
\draw[decoration={text along path,
text={|\sffamily\footnotesize |Left Singular Vectors},text align={center}},decorate] ($(hosvd.north) + (-1em,-1em)$) to [bend left=0]  ($(svd.west) + (0,-.5em)$);

\draw (cp.north)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=0.em]{More General} 
(tucker.south) ;

\draw (cp.east)
edge[stateEdge, bend right=22.5] node[edgeLabel, yshift=0em, xshift=0.em]{Clear Rank} 
(tensortrain.south) ;

\draw[decoration={text along path,
	text={|\sffamily|Low-Rank},text align={center}},decorate] ($(als.south) + (-1em,0em)$)	 to [bend right=22.5]  ($(svd.west) + (-0em,0em)$) ;
\draw ($(svd.west) + (0em,1em)$)
edge[stateEdge2, bend left=22.5] node[edgeLabel, yshift=0em, xshift=-0em]{} 
(als.south) ;




\draw (lq.east)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0.7em]{\parbox{3em}{Rank\\Estimation}} 
(utv.west) ;

\draw (rank.south)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0em]{Special Case} 
(cr.north) ;



% rank to interpolative
\draw (rank.west)
edge[stateEdge, bend left=-30] node[edgeLabel, yshift=0em, xshift=-0em]{} 
($(interpolative.north) + (-2.5em,0em)$) ;
\draw[decoration={text along path,
	text={|\sffamily|Special Case},text align={center}},decorate] ($(interpolative.north) + (-3em,0.3em)$) to [bend left=30]  ($(rank.west) + (-0em,0.em)$) ; 

% rank to skeleton
\draw (rank.east)
edge[stateEdge, bend left=30] node[edgeLabel, yshift=0em, xshift=-0em]{} 
($(skeleton.north) + (2.5em,0em)$) ;
\draw[decoration={text along path,
	text={|\sffamily|``Special" Case},text align={center}},decorate] ($(rank.east) + (0.7em,0.2em)$) to [bend left=30]  ($(skeleton.north) + (2.5em,0.5em)$);

% cr to interpolative
\draw ($(cr.west) + (0,1em)$)
edge[stateEdge, bend left=-12.5] node[edgeLabel, xshift=-0.5em, yshift=0.8em]{} %\parbox{6em}{Independent\\ Columns}
(interpolative.north);
\draw[decoration={text along path,
	text={|\sffamily|Independent},text align={center}},decorate] ($(interpolative.north) + (-0.5em,0.1em)$) to [bend left=12.5]  ($(cr.west) + (.5em,1.2em)$);
\draw[decoration={text along path,
	text={|\sffamily|Columns},text align={center}},decorate] ($(interpolative.north) + (-0.8em,-1.1em)$) to [bend left=12.5]  ($(cr.west) + (2.5em,0.3em)$);

\draw ($(qr.north) + (3em,0em)$)
edge[stateEdge, bend left=-22.5] node[edgeLabel, xshift=-1em,yshift=0.5em]{Rank Estimation} 
(utv.south) ;

\draw ($(lq.north) + (0em,0em)$)
edge[stateEdge, bend left=22.5] node[edgeLabel, xshift=1.5em,yshift=-0.5em]{Phase 1} 
(twosidedortho.west) ;
\draw (twosidedortho.east) 
edge[stateEdge, bend left=+22.5] node[edgeLabel, xshift=-1.5em,yshift=-0.5em]{Phase 2} 
($(utv.north) + (0em,0em)$);


\draw ($(qr.north -| lq.south)$)
edge[stateEdge, bend left=0] node[edgeLabel, yshift=0em, xshift=-0.5em]{Row Space} 
(lq.south) ;

\draw ($(semidefinite.west) + (0,.5em)$) 
edge[stateEdge, bend left=1] node[edgeLabel, xshift=0em,yshift=0.5em]{Reveal Rank} 
($(upperleft.east) + (-0em,.5em)$); 


\draw  ($(lu.east) + (0,1em)$)
edge[stateEdge, bend left=-22.5] node[edgeLabel, xshift=0em, yshift=0.1em]{RREF via Elimination} 
($(cr.south) + (-1em,0)$);

\draw ($(lu.north) + (.5em,0)$) 
edge[stateEdge, bend left=45] node[edgeLabel,xshift=-0em,yshift=1em]{PSD} 
($(semidefinite.west) + (0,-.5em)$);

\draw ($(cholesky.north) + (-.5em,0)$) 
edge[stateEdge, bend right=45] node[edgeLabel,xshift=-2.3em, yshift=1em]{PSD} 
($(semidefinite.east) + (0,-.5em)$);
\draw ($(semidefinite.east) + (0,.5em)$) 
edge[stateEdge, bend left=45] node[edgeLabel,xshift=0em,yshift=1em]{PD} 
($(cholesky.north) + (.5em,0)$);

\draw (lu.east)
edge[stateEdge] node[edgeLabel, yshift=1em]{Positive Definite} 
(cholesky.west) ;

\draw (cholesky.south)
edge[stateEdge] node[edgeLabel, yshift=-0.1em]{Indefinite} 
(bunchkaufman.north) ;




\draw (bottomright.south)
edge[stateEdge] node[edgeLabel, xshift=0.5em,yshift=0em]{\parbox{6em}{Generalized \\Eigenvector}} 
(lastAck.north);


% $(\bX,\bY)=(\bI,\bI)$
%	\draw [thick,postaction={decorate,decoration={raise=-2.5ex,text along path,text align=center,text={|\sffamily|(X,Y)=(I,I)}}}] ($(lu.east) + (1em,-1em)$) to [bend left=22.5]  ($(biconjugate.north) + (0em,-1em)$);
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(I,I)},text align={center}},decorate] ($(lu.east) + (2em,-0.5em)$) to [bend left=22.5]  ($(biconjugate.north) + (2em,-2em)$);
\draw ($(biconjugate.north) + (-1em,0)$)
edge[stateEdge, bend left=-22.5] node[edgeLabel, xshift=2em, yshift=-0.5em]{} 
($(lu.east) + (0,-1em)$);

%$(\bX,\bY)=(\bI,\bI)$
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(I,I)},text align={center}},decorate] ($(biconjugate.north) + (-2em,-2.2em)$) to [bend left=22.5]  ($(cholesky.west) + (-2em,-0.7em)$);
\draw ($(biconjugate.north) + (1em,0)$)
edge[stateEdge, bend right=-22.5] node[edgeLabel, xshift=-2em, yshift=-0.5em]{} 
($(cholesky.west) + (0,-1em)$);


%$(\bX,\bY)=(\bI,\bA)$
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(I,A)$},text align={center}},decorate] 	($(qr.east) + (2em,-0.6em)$) to [bend right=22.5]  ($(biconjugate.south) + (2em,2em)$);
\draw ($(biconjugate.south) + (-1em,0)$) 
edge[stateEdge, bend left=22.5] node[edgeLabel, xshift=2em, yshift=1em]{} 
($(qr.east) + (0,.5em)$);


% $(\bX,\bY)=(\bV,\bU)$
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(V,U)$},text align={center}},decorate] 	($(biconjugate.south) + (-2em,1.7em)$)  to [bend right=22.5]  ($(svd.west) + (-2em,-0.3em)$);
\draw ($(biconjugate.south) + (1em,0)$) 
edge[stateEdge, bend right=22.5] node[edgeLabel, xshift=-2em, yshift=1em]{} 
($(svd.west) + (0,.5em)$);

% householder1
\draw (qr.south) 
edge[stateEdge2, bend left=-22.5] node[edgeLabel, xshift=-0em]{Householder} 
(bottomleft.north);


% householder2
\draw ($(qr.east) + (0,-.5em)$) 
edge[stateEdge2, bend left=22.5] node[edgeLabel, yshift=-1.3em,xshift=2em]{\parbox{4.3em}{Householder\\ \,Givens}} 
(closing.north);

% householder3
\draw (qr.south east) 
edge[stateEdge2, bend left=-32.5] node[edgeLabel, xshift=0em, yshift=2em, text width=4em]{Householder}
(tridiagonal.north west);

\draw (bottomleft.east)
edge[stateEdge, bend right=12.5] node[edgeLabel, xshift=-0em, yshift=-1em]{$\bT=\bB^\top\bB$} 
(tridiagonal.west);

% cr to skeleton
\draw ($(cr.east) + (0,1em)$)
edge[stateEdge, bend left=12.5] node[edgeLabel, xshift=0.5em, yshift=0.8em]{} %Same $\bC$
(skeleton.north);
\draw[decoration={text along path,
	text={|\sffamily|Same C},text align={center}},decorate] ($(cr.east) + (-1.8em,1.2em)$) to [bend left=20.5]  ($(skeleton.north) + (2.5em,-1.5em)$);


\draw(als.north)
edge[stateEdge] node[edgeLabel, xshift=-0em, yshift=0em]{Nonnegative} 
(nmf.south);

\draw(schur.north)
edge[stateEdge, bend right=12.5] node[edgeLabel, xshift=-0em, yshift=-1em]{Symmetric} 
(upperright.east);

\draw (closing) 
edge[stateEdge] node[edgeLabel, xshift=-0em]{Symmetric} 
(tridiagonal);

\draw (svd) 
edge[stateEdge] node[edgeLabel,xshift=1.6em, yshift=0em]{\parbox{12em}{Same Derivation,\\Different Transform.}}
(polar);

%
% Connect lastAck to closed is slightly more complicated
% no direct line-of-sight, so we need to take the scenic route
%
\coordinate (lastAck2ClosedA) at ($(bottomright.east) + (2em,0)$);
\coordinate (lastAck2ClosedB) at ($(upperright.north -| lastAck.east) + (2em,1em)$);
\coordinate (lastAck2ClosedC) at ($(upperright.north) + (0.5em,1em)$);
\draw (bottomright.east) edge[stateEdgePortion] (lastAck2ClosedA);
\draw (lastAck2ClosedA) edge[stateEdgePortion] (lastAck2ClosedB);
\draw (lastAck2ClosedB) edge[stateEdgePortion] 
node[edgeLabel,xshift=-0.5em, yshift=1.1em]{Diagonalization}(lastAck2ClosedC);
\draw (lastAck2ClosedC) edge[stateEdge] ($(upperright.north) + (0.5em,0)$);
%\coordinate (lastAck2ClosedA) at ($(bottomright.north) + (13em,1em)$);
%\coordinate (lastAck2ClosedB) at ($(upperright.north -| lastAck.east) + (10em,1em)$);
%\coordinate (lastAck2ClosedC) at ($(upperright.north) + (0.5em,1em)$);
%\draw  (bottomright.north) edge[stateEdgePortion]   ($(bottomright.north) + (0em,1em)$);
%\draw ($(bottomright.north) + (0em,1em)$) edge[stateEdgePortion] (lastAck2ClosedA);
%\draw (lastAck2ClosedA) edge[stateEdgePortion] (lastAck2ClosedB);
%\draw (lastAck2ClosedB) edge[stateEdgePortion] 
%node[edgeLabel,xshift=-0.5em, yshift=1.1em]{Diagonalization}(lastAck2ClosedC);
%\draw (lastAck2ClosedC) edge[stateEdge] ($(upperright.north) + (0.5em,0)$);

%%%
%%%
\coordinate (svd2ClosedA) at ($(svd.east) + (0em,0em)$);
\coordinate (svd2ClosedB) at ($(svd.east -| svd.east) + (2em,0em)$);
\coordinate (svd2ClosedC) at ($(skeleton.east) + (10em,0em)$);
\draw (svd.east) edge[stateEdgePortion] (svd2ClosedA);
\draw (svd2ClosedA) edge[stateEdgePortion] (svd2ClosedB);
\draw (svd2ClosedB) edge[stateEdgePortion] 
node[edgeLabel,xshift=-0.5em, yshift=1.1em]{}(svd2ClosedC);
\draw (svd2ClosedC) edge[stateEdge] ($(skeleton.east) + (0em,0)$);
\coordinate (svd2ClosedBB) at ($(svd.east -| svd.east) + (1.3em,0em)$);
\coordinate (svd2ClosedCC) at ($(skeleton.east) + (9.3em,0em)$);
\draw[decoration={text along path,
text={|\sffamily|Pseudoskeleton / Low-Rank Approx.},text align={center}},decorate] (svd2ClosedCC) to [bend left=180]  (svd2ClosedBB);


% qr to interpolative 
%\draw (qr.west)
%edge[stateEdge, bend left=30] node[edgeLabel, yshift=0em, xshift=-0em]{RRQR/CPQR} 
%($(interpolative.west) + (-2.5em,0em)$) ;

\coordinate (qr2inter1) at ($(qr.west) + (0,0em)$);
\coordinate (qr2inter2) at ($(qr.west) + (-2.8em,0em)$);
\coordinate (qr2inter3) at ($(interpolative.west -| qr.west) + (-2.8em,0em)$);
\draw (qr2inter1) edge[stateEdgePortion] (qr2inter2);
\draw (qr2inter2) edge[stateEdgePortion] (qr2inter3);
\draw (qr2inter3) edge[stateEdge] 
node[edgeLabel, text width=7.25em, yshift=0.8em]{CPQR or RRQR} 
(interpolative.west);


\coordinate (tri2svdA) at ($(tridiagonal.east)$);
\coordinate (tri2svdB) at ($(tridiagonal.east) + (1.2em,0)$);
\coordinate (tri2svdC) at ($(svd.west -| tri2svdB)$);
\draw (tri2svdA) edge[stateEdgePortion] (tri2svdB);
\draw (tri2svdB) edge[stateEdgePortion] (tri2svdC);
\draw (tri2svdC)
edge[stateEdge] node[edgeLabel, yshift=-0.2em,xshift=-1.6em]{\parbox{13em}{Compute SVD:\\QR Algorithm With Bidiagonal}} 
(svd.west) ;

%% cp to tensortrain 
%\coordinate (cp2tt1) at ($(cp.west) + (0,0em)$);
%\coordinate (cp2tt2) at ($(cp.west) + (-0.8em,0em)$);
%\coordinate (cp2tt3) at ($(hosvd.south west) + (-0.8em,-1.5em)$);
%\coordinate (cp2tt4) at ($(hosvd.south) + (1em,-1.5em)$);
%\draw (cp2tt1) edge[stateEdgePortion] (cp2tt2);
%\draw (cp2tt2) edge[stateEdgePortion] (cp2tt3);
%\draw (cp2tt3) edge[stateEdgePortion]node[edgeLabel, text width=7.25em, yshift=0.6em]{Clear Rank}  (cp2tt4);
%\draw (cp2tt4) edge[stateEdge] 
%($(hosvd.south) + (1em,0em)$);


%
% likewise for bottomleft to closed
%
\coordinate (bottomleft2ClosedA) at ($(tridiagonal.south) + (0,-2em)$);
\coordinate (bottomleft2ClosedB) at ($(bottomleft.south -| bottomleft.west) + (-1.3em,-1em)$);
\coordinate (bottomleft2ClosedC) at ($(upperright.north -| bottomleft.west) + (-1.3em,1em)$);
\coordinate (bottomleft2ClosedD) at ($(upperright.north) + (-0.5em,1em)$);
\draw (tridiagonal.south) edge[stateEdgePortion] (bottomleft2ClosedA);
\draw (bottomleft2ClosedA) edge[stateEdgePortion] (bottomleft2ClosedB);
\draw (bottomleft2ClosedB) edge[stateEdgePortion] (bottomleft2ClosedC);
\draw (bottomleft2ClosedC) edge[stateEdgePortion] 
node[edgeLabel, text width=7.25em, yshift=1.1em]{QR Algorithm} 
%node[edgeLabel, text width=12.25em, yshift=1.5em]{QR Algorithm \emph{Timeout after two maximum segment lifetimes (2*MSL)}} 
(bottomleft2ClosedD);
\draw (bottomleft2ClosedD) edge[stateEdge] ($(upperright.north) + (-0.5em,0)$);

% draw dotted lines around passive and active closes
\begin{pgfonlayer}{background}
\draw [join=round,cyan,dotted,fill={colormiddleright}] ($(svd.north west) + (-1em, -4em)$) rectangle ($(polar.south east) + (1em, 4em)$);
\draw [join=round,cyan,dotted,fill={colorbottomleft}] ($(qr.north west) + (-3em, 1em)$) rectangle ($(tridiagonal.south east) + (1em, -1.5em)$);
\draw [join=round,cyan,dotted,fill={coloruppermiddle}] ($(rank.north west  -| interpolative.north west) + (-0.8em, +0.5em)$) rectangle ($(skeleton.south east) + (0.8em, -0.5em)$);
\draw [join=round,cyan,dotted,fill={colormiddleleft}] ($(qr.south west) + (-2.5em, -0.5em)$) rectangle ($(twosidedortho.north east -| utv.north east) + (0.6em, 0.5em)$);		%original (0.6,0.5), two-orthogonal-utv
\draw [join=round,cyan,dotted,fill={colorbottomright}] ($(lastAck.south west) + (-0.5em, -0.5em)$) rectangle ($(bottomright.north east) + (0.6em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={colorupperright}] ($(schur.south east) + (0.5em, -0.5em)$) rectangle ($(upperright.north west) + (-0.5em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={colorupperleft}] ($(upperleft.south west) + (-0.5em, -0.5em)$) rectangle ($(semidefinite.north east) + (0.5em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={colormiddle}] ($(lu.south west) + (-0.5em, -0.5em)$) rectangle ($(cholesky.north east) + (0.5em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={coloralsbkg}] ($(als.south west) + (-1.2em, -1.2em)$) rectangle ($(nmf.north east) + (1.2em, 1.2em)$);
\draw [join=round,cyan,dotted,fill={colorcpborder}] ($(cp.south west) + (-0.5em, -0.5em)$) rectangle ($(hosvd.north east -|tensortrain.north east) + (0.5em, 0.5em)$);
\end{pgfonlayer}
\end{tikzpicture}
}


\end{widepage1}
\caption{Matrix Decomposition World Map.}
\label{fig:matrix-decom-world-picture}
\end{figure}



\begin{figure}[htbp]
	\centering
	\begin{widepage}
		\resizebox{1.0\textwidth}{!}{%
\begin{tikzpicture}[node distance=2cm]
\node (matrix) [condition, rectangle split, rectangle split parts=2]
{
	\textbf{Matrix $\bA$}
	\nodepart{second}$\bA\in \real^{m\times n}$
};
\node (AuxNode01) [text width=4cm, below=of matrix] {};
\node (square) [condition, rectangle split, rectangle split parts=2, below=of AuxNode01,xshift=-4.3cm,yshift=3cm]
{
	\textbf{Square}
	\nodepart{second}$\bA\in \real^{n\times n}$
};
\node (rectangular) [condition, rectangle split, rectangle split parts=2, below=of AuxNode01,xshift=5.7cm,yshift=3cm]
{
	\textbf{Rectangular}
	\nodepart{second}$m\neq n$
};
\node (AuxNode02) [text width=0.5cm, below=of square] {};
\node (symmetric) [condition, rectangle split, rectangle split parts=2, below=of AuxNode02,xshift=-3cm,yshift=3cm]
{
	\textbf{Symmetric}
	\nodepart{second}$\bA=\bA^\top$
};
\node (asymmetric) [condition, rectangle split, rectangle split parts=2, below=of AuxNode02,xshift=2cm,yshift=3cm]
{
	\textbf{Asymmetric}
	\nodepart{second}$\bA\neq \bA^\top$
};

\node (AuxNode03) [below=of symmetric] {};
\node (pd) [abstract, rectangle split, rectangle split parts=2, below=of AuxNode03, xshift=0cm, yshift=3cm]
{
	\textbf{PD or PSD}
	\nodepart{second}$\bx^\top\bA\bx\geq0$
};
\node (cholesky) [comment, rectangle split, rectangle split parts=2, below=0.2cm of pd, text justified]
{
	\textbf{Cholesky, PD}
	\nodepart{second}$\bA=\bR^\top\bR$ 
%	\nodepart{second}fw-p-suction\newline fw-p-delivery\newline fw-p-loop\newline sw-p-suction\newline sw-p-delivery
%	\newline sw-p-loop
};
\node (pcholesky) [comment, rectangle split, rectangle split parts=2, below=0.2cm of cholesky, text justified]
{
	\textbf{Pivoted Cholesky, PD}
	\nodepart{second}$\bP\bA\bP^\top = \bR^\top\bR $
};
\node (semidefinite) [comment, rectangle split, rectangle split parts=2, below=0.2cm of pcholesky, text justified]
{
	\textbf{Semidefi. PSD}
	\nodepart{second}$\bA=\bR^\top\bR$
};
\node (rrsemidefinite) [comment, rectangle split, rectangle split parts=2, below=0.2cm of semidefinite, text justified]
{
	\textbf{RR Semi., PSD}
	\nodepart{second}$\bP^\top\bA\bP=\bR^\top\bR$
};
\node (bunchkaufman) [comment, rectangle split, rectangle split parts=2, below=0.2cm of rrsemidefinite, text justified]
{
	\textbf{BunchKaufman}
	\nodepart{second}$\bP^\top\bA\bP=\bL\bB\bL^\top$
};
\node (eigen) [abstract, rectangle split, rectangle split parts=2, below=1cm of bunchkaufman]
{
	\textbf{Eigenvector}
	\nodepart{second}Orthogonal
};
\node (spectral) [comment, rectangle split, rectangle split parts=2, below=0.2cm of eigen, text justified]
{
	\textbf{Spectral}
	\nodepart{second}$\bA=\bQ\bLambda\bQ^\top$
};
\node (AuxNode04) [below=of asymmetric] {};
\node (generalizedeigen) [abstract, rectangle split, rectangle split parts=2, below=of AuxNode04, xshift=-1.3cm, yshift=3cm]
{
	\textbf{General Eigen}
	\nodepart{second}Generalized 
};
\node (eigenvalue) [comment, rectangle split, rectangle split parts=2, below=0.2cm of generalizedeigen, text justified]
{
	\textbf{Eigenvalue}
	\nodepart{second}$\bA=\bX\bLambda\bX^{-1}$
};
\node (schur) [comment, rectangle split, rectangle split parts=2, below=0.2cm of eigenvalue, text justified]
{
	\textbf{Schur}
	\nodepart{second}$\bA=\bQ\bU\bQ^\top$
};
\node (jordan) [comment, rectangle split, rectangle split parts=2, below=0.2cm of schur, text justified]
{
	\textbf{Jordan}
	\nodepart{second}$\bA=\bX\bJ\bX^{-1}$
};
\node (basis) [abstract, rectangle split, rectangle split parts=2, below=1cm of jordan]
{
	\textbf{Basis}
	\nodepart{second}Column and Row
};
\node (twosided) [comment, rectangle split, rectangle split parts=2, below=0.2cm of basis, text justified]
{
	\textbf{Two-Sided}
	\nodepart{second}$\bA\bP\bA=\bU\bF\bV^\top$
};
\node (reduction) [abstract, rectangle split, rectangle split parts=2, right=0.4cm of generalizedeigen]
{
	\textbf{Reduction}
	\nodepart{second}Ortho. Similar
};
\node (hessenberg) [comment, rectangle split, rectangle split parts=2, below=0.2cm of reduction, text justified]
{
	\textbf{Hessenberg}
	\nodepart{second}$\bA=\bQ\bH\bQ^\top$
};
\node (tridiagonal) [comment, rectangle split, rectangle split parts=2, below=0.2cm of hessenberg, text justified]
{
	\textbf{Tridiagonal}
	\nodepart{second}$\bA=\bQ\bT\bQ^\top$
};
%\node (EngineInstants) [comment, rectangle split, rectangle split parts=2, below=0.2cm of Engine, text justified]
%{
%	\textbf{Instants}
%	\nodepart{second}fw-engine
%};
\node (gaussianelimi) [abstract, rectangle split, rectangle split parts=2, below=1cm of tridiagonal]
{
	\textbf{Gaussian Elim.}
	\nodepart{second}Element. Trans.
};
\node (lu) [comment, rectangle split, rectangle split parts=2, below=0.2cm of gaussianelimi, text justified]
{
	\textbf{LU}
	\nodepart{second}$\bA=\bL\bU$\\ $\bA=\bL\bD\bU$\\$\bA=\bP\bL\bU$
};
\node (rrlu) [comment, rectangle split, rectangle split parts=2, below=0.2cm of lu, text justified]
{
	\textbf{RRLU}
	\nodepart{second}$\bP\bA\bQ=\bL\bU$
};
\node (cplu) [comment, rectangle split, rectangle split parts=2, below=0.2cm of rrlu, text justified]
{
	\textbf{Complete \\Pivoting LU}
	\nodepart{second}$\bP\bA\bQ=\bL\bU$
};

\node (AuxNode05) [below=of rectangular] {};
\node (fullrank) [abstract, rectangle split, rectangle split parts=2, left=of AuxNode05, xshift=2cm]
{
	\textbf{Full Rank}
	\nodepart{second}Basis Space
};
\node (general) [abstract, rectangle split, rectangle split parts=2, right=of AuxNode05, xshift=-2cm]
{
	\textbf{General}
	\nodepart{second}$\bA\in \real^{m\times n}$
};
\node (qr) [comment, rectangle split, rectangle split parts=2, below=0.2cm of fullrank, text justified]
{
	\textbf{QR,\\column space}
	\nodepart{second}$\bA=\bQ\bR$
};
\node (lq) [comment, rectangle split, rectangle split parts=2, below=0.2cm of qr, text justified]
{
	\textbf{LQ, row space}
	\nodepart{second}$\bA=\bL\bQ$
};

\node (CoolingLoopInstants) [comment, rectangle split, rectangle split parts=2, below=0.2cm of general, text justified]
{
	\textbf{SVD}
	\nodepart{second}$\bA=\bU\bSigma\bV^\top$
	%fw-loop\newline sw-loop
};
\node (polar) [comment, rectangle split, rectangle split parts=2, below=0.2cm of CoolingLoopInstants, text justified]
{
	\textbf{Polar}
	\nodepart{second}$\bA=\bQ_l\bS_l$
	%fw-loop\newline sw-loop
};
\node (bidiagonal) [comment, rectangle split, rectangle split parts=2, below=0.2cm of polar, text justified]
{
	\textbf{Bidiagonal}
	\nodepart{second}$\bA=\bU\bB\bV^\top$
	%fw-loop\newline sw-loop
};
\node (utv) [comment, rectangle split, rectangle split parts=2, below=0.2cm of bidiagonal, text justified]
{
	\textbf{UTV}
	\nodepart{second}$\bA=\bU\bT\bV$
};
\node (rrqr) [comment, rectangle split, rectangle split parts=2, below=0.2cm of utv, text justified]
{
	\textbf{RRQR}
	\nodepart{second}$\bA=\bQ\bR\bP^\top$
};
%
\node (tensordecom) [condition, rectangle split,rectangle split parts=2, below=1cm of rrqr, text justified]
{
	\textbf{Tensor Decom.}
	\nodepart{second}$\eX\in \real^{I\times J\times K}$
};
\node (cp) [comment, rectangle split, rectangle split parts=2, below=0.2cm of tensordecom, text justified]
{
	\textbf{CP}
	\nodepart{second}$\sum_{r=1}^{R} \ba_r\circ \bb\circ  \bc$
};
\node (tucker) [comment, rectangle split, rectangle split parts=2, below=0.2cm of cp, text justified]
{
	\textbf{Tucker/HOSVD}
	\nodepart{second}$\llbracket\eG; \bA, \bB, \bC   \rrbracket  $
};
\node (tensortrain) [comment, rectangle split, rectangle split parts=2, below=0.2cm of tucker, text justified]
{
	\textbf{Tensor-Train}
	\nodepart{second}$\bA\boxtimes \bB\boxtimes \bC$
};


% data distill
\node (datadistill) [abstract, rectangle split, rectangle split parts=2, below=1cm of lq]
{
	\textbf{Data Distill}
	\nodepart{second}Low-Rank App.
};
\node (cr) [comment, rectangle split, rectangle split parts=2, below=0.2cm of datadistill, text justified]
{
	\textbf{CR}
	\nodepart{second}$\bA=\bC\bR$
};
\node (rank) [comment, rectangle split, rectangle split parts=2, below=0.2cm of cr, text justified]
{
	\textbf{Rank}
	\nodepart{second}$\bA=\bD\bF$
};
\node (skeleton) [comment, rectangle split, rectangle split parts=2, below=0.2cm of rank, text justified]
{
	\textbf{Skeleton}
	\nodepart{second}$\bA=\bC\bU^{-1}\bR$
};
\node (interpolative) [comment, rectangle split, rectangle split parts=2, below=0.2cm of skeleton, text justified]
{
	\textbf{Interpolative}
	\nodepart{second}$\bA=\bC\bW$
};
\node (als) [comment, rectangle split, rectangle split parts=2, below=0.2cm of interpolative, text justified]
{
	\textbf{ALS}
	\nodepart{second}$\bA\approx\bW\bZ$
};
\node (nmf) [comment, rectangle split, rectangle split parts=2, below=0.2cm of als, text justified]
{
	\textbf{NMF}
	\nodepart{second}$\bA\approx\bW\bZ$
};
\draw[myarrow] (square.north) -- ++(0,0.8) -| (matrix.south);
\draw[line] (square.north) -- ++(0,0.8) -| (rectangular.north);

\draw[myarrow] (symmetric.north) -- ++(0,0.8) -| (square.south);
\draw[line] (symmetric.north) -- ++(0,0.8) -| (asymmetric.north);

% eigen->pd->symmetric
\draw[line] (pd.west) -- ++(-0.2,0);
\draw[myarrow] (eigen.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] pd.north west) -|
([xshift=-1cm]symmetric.south);

\draw[line] (basis.west) -- ++(-0.2,0);
\draw[line] (generalizedeigen.west) -- ++(-0.2,0);
\draw[myarrow] (basis.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] generalizedeigen.north west) -|
([xshift=-1cm]asymmetric.south);
([xshift=1cm]asymmetric.south);

% gaussian->reduction->assymmetric
\draw[line] (reduction.west) -- ++(-0.2,0);
\draw[line] (gaussianelimi.west) -- ++(-0.2,0);
\draw[myarrow] (gaussianelimi.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] reduction.north west)  -|
([xshift=1cm]asymmetric.south);

% datadistill->fullrank->rectangular
\draw[line] (datadistill.west) -- ++(-0.2,0);
\draw[line] (fullrank.west) -- ++(-0.2,0);
\draw[myarrow] (datadistill.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] fullrank.north west)  -|
([xshift=-1cm]rectangular.south);

\draw[myarrow] (general.north) -- ++(0,0.8) -| ([xshift=1cm]rectangular.south);

%\draw[myarrow] (fullrank.north) -- ++(0,0.8) -| (rectangular.south);
%\draw[line] (fullrank.north) -- ++(0,0.8) -| (general.north);


\end{tikzpicture}
}
\end{widepage}
\caption{Matrix Decomposition World Map Under Conditions.}
\label{fig:matrix-decom-world-picture2}
\end{figure}



